Optimizing gas networks using adjoint gradients

An increasing amount of gas-fired power plants are currently being installed in modern power grids worldwide. This is due to their low cost and the inherent flexibility offered to the electrical network, particularly in the face of increasing renewable generation. However, the integration and operation of gas generators poses additional challenges to gas network operators, mainly because they can induce rapid changes in the demand. This paper presents an efficient minimization scheme of gas compression costs under dynamic conditions where deliveries to customers are described by time-dependent mass flows. The optimization scheme is comprised of a set of transient nonlinear partial differential equations that model the isothermal gas flow in pipes, an adjoint problem for efficient calculation of the objective gradients and constraint Jacobians, and state-of-the-art optimal control methods for solving nonlinear programs. As the evaluation of constraint Jacobians can become computationally costly as the number of constraints increases, efficient constraint lumping schemes are proposed and investigated with respect to accuracy and performance. The resulting optimal control problems are solved using both interior-point and sequential quadratic programming methods. The proposed optimization framework is validated through several benchmark cases of increasing complexity.

==> ConvergencePlots_Relative.tex <==
\begin{tikzpicture}

\begin{axis}[
width=0.82\columnwidth,
height=0.506\columnwidth,
at={(0.0in,0.0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={,font=\footnotesize},
every x tick label/.append style={font=\footnotesize},
%xtick style={draw=none},
%xmode=log,
xmin=2,
xmax=14,
xtick pos=left,
ytick pos=left,
xlabel={Number of sections per pipe $N_h$},
every outer y axis line/.append style={,font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
ymode=log,
ymin=0.0000001,
ymax=0.1,
max space between ticks=300pt,
try min ticks=3,
yminorticks=true,
max space between ticks=25,
xminorgrids=true,
xmajorgrids=true,
ymajorgrids=true,
%yminorgrids=true,
%yticklabel style={font=\small},
%xticklabel style={font=\small},
ylabel={$\epsilon_{r}(N_{h})$},
axis background/.style={fill=none},
legend style={at={(0.5,1.2)},anchor=north,align=right,legend columns=7,legend cell align=left,draw=none,font=\footnotesize},
%legend style={at={(1.02,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
axis background/.style={
			shade,top color=mycolor3,bottom color=white},
%legend pos = outer north east,
xlabel/.append style={font=\scriptsize},
ylabel/.append style={font=\scriptsize},
]

\addplot[color=mycolor1,line width=1.5pt]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor1,solid}]
table[x=No_Sections,y=Obje_24_Rel]{Convergence.dat};
\addlegendentry{24};

\addplot[color=mycolor1,line width=1.5pt,dashed,forget plot]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor1,solid}]
table[x=No_Sections,y=Pe_24_Rel]{Convergence.dat};
%\addlegendentry{24};

\addplot[color=mycolor2,line width=1.5pt]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor2,solid}]
table[x=No_Sections,y=Obje_40_Rel]{Convergence.dat};
\addlegendentry{40};

\addplot[color=mycolor2,line width=1.5pt,dashed,forget plot]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor2,solid}]
table[x=No_Sections,y=Pe_40_Rel]{Convergence.dat};
%\addlegendentry{40};

\addplot[color=mycolor5,line width=1.5pt]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor3,solid}]
table[x=No_Sections,y=Obje_134_Rel]{Convergence.dat};
\addlegendentry{134};

\addplot[color=mycolor5,line width=1.5pt,dashed,forget plot]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor3,solid}]
table[x=No_Sections,y=Pe_134_Rel]{Convergence.dat};
%\addlegendentry{135};

\addplot[color=mycolor4,line width=1.5pt]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor4,solid}]
table[x=No_Sections,y=Obje_135_Rel]{Convergence.dat};
\addlegendentry{135};

\addplot[color=mycolor4,line width=1.5pt,dashed,forget plot]%,mark size=1.0pt,mark=oplus,mark options={fill=mycolor4,solid}]
table[x=No_Sections,y=Pe_135_Rel]{Convergence.dat};
%\addlegendentry{134};
%\addlegendentry{Pressure};
%\addlegendimage{white}
%\addlegendentry{}
\addlegendimage{}
\addlegendentry{$J_h$}
\addlegendimage{dashed}
\addlegendentry{min($p_h$)}

\end{axis}

%\begin{axis}[%
%at={(0.0in,0.0in)},
%width=0.8\columnwidth,
%height=0.7\columnwidth,
%%height=0.4944\columnwidth,
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xtick style={draw=none},
%xmin=1,
%xmax=24,
%xtick={2},
%xtick pos=left, 
%ytick pos=right,
%%axis x line*=none,
%% axis y line*=both, 
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymode=normal,
%ymin=0,
%ymax=60,
%ytick={0,5,10,15,20,25,30,35,40,45,50,55,60},
%yminorticks=true,
%yticklabel style={font=\footnotesize},
%%xticklabel style={font=\footnotesize},
%xlabel={},
%ylabel={Price CHF/MWh},
%axis background/.style={fill=none},
%legend style={at={(1,1)},legend cell align=left,align=left,draw=none,fill=none}
%]
%\addplot+[color=excelgreen,loosely dashed,line width=1.5pt,mark size=1.0pt,mark=none,mark options={solid,fill=excelgreen}]
% table[x=Time,y=Price]{data/InputData.dat};
%\addlegendentry{Price};
%\end{axis}
\end{tikzpicture}%






==> OptimizerDiagram.tex <==
\tikzstyle{Optimizer} = [rectangle, rounded corners, minimum width=8cm, minimum height=1cm,text centered, draw=black, fill=mycolor1]
\tikzstyle{Simulator} = [rectangle, minimum width=1cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=mycolor3]
\tikzstyle{Gradient} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=mycolor4]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{Constraints} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=mycolor4]
\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzstyle{Lagrange} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=mycolor2]
\tikzstyle{arrow} = [thick,->,>=stealth]

\tikzstyle{Adjoint} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=mycolor2]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]
%\draw [help lines] (0,0) grid (9,3);

\node (tagOptimizer) [Optimizer]     at (4.5,2.5)     {Optimizer};
\node (tagSimulate)  [Simulator]     at (2., 0.5)   {Simulator};
\node (tagConstraint)[Constraints]   at (6,0.5) {Evaluate Objective \& Constraints};
\node (tagAdjoint)   [Adjoint]      at (6.75,-1.5) {Compute Adjoint gradient};
\node (tagLagrange)  [Lagrange]     at (2.25, -1.50)   {Calculate ${\blambda}^n$};

\draw [arrow] (2,2) -- (2,1); % Connect Optimizer to simulator
\draw [arrow] (tagSimulate) -- (tagConstraint);
\draw [arrow] (tagLagrange) -- (tagAdjoint);
\draw [arrow] (6,1) -- (6,2);
\draw [arrow] (2,0) -- (2,-1);
\draw [arrow] (8,-1) -- (8,2);

\node [rectangle,text width=5cm,anchor=west] at (1.4,1.5) {\small $\bf{u}^k$} ;
\node [rectangle,text width=5cm,anchor=west] at (3.2,0.7) {\small $\bf{u}^k,\bf{x}^k$} ;
\node [rectangle,text width=5cm,anchor=west] at (0.9,-0.5) {\small $\bf{u}^k,\bf{x}^k$} ;
\node [rectangle,text width=5cm,anchor=west] at (3.5,-1.2) {\small $\bf{u}^k,\bf{x}^k,{\blambda^n}$} ;
\node [rectangle,text width=5cm,anchor=west] at (5.4,1.5) { $\displaystyle J^k \enskip h(\bf{u}^k,\bf{x}^k)$} ;
\node [rectangle,text width=5cm,anchor=west] at (7.1,-0.5) { $\displaystyle \frac{\partial J^k}{\partial \bf{u}^k} \enskip \frac{\partial h^k}{\partial \bf{u}^k}$} ;
\end{tikzpicture}
% Conor, shall we go chat? I mean ShareLatex chat
